Classical leakage resilience from fault-tolerant quantum computation

Physical implementations of cryptographic algorithms leak information, which makes them vulnerable to so-called side-channel attacks. The problem of secure computation in the presence of leakage is generally known as leakage resilience. In this work, we establish a connection between leakage resilience and fault-tolerant quantum computation. We first prove that for a general leakage model, there exists a corresponding noise model in which fault tolerance implies leakage resilience. Then we show how to use constructions for fault-tolerant quantum computation to implement classical circuits that are secure in specific leakage models.

==> lr-ideal.tex <==
\begin{tikzpicture}[node distance=2.5cm,auto,shorten >=1pt,scale=0.7, transform shape]
  \node [party] (a) {};
  \node [int, right of=a] (c) {$\mathcal{S}$};
  \node [party, right of=c] (e) {};

  \coordinate (aue) at ($(a.mid east) + (0,1)$);
  \coordinate (ale) at ($(a.mid east) - (0,1)$);
  \path[->] (aue) edge node {$y$} (aue-|c.west);
  \path[->] (ale) edge node {$\mathcal{C}$} (ale-|c.west);

  \coordinate (euw) at ($(e.mid west) + (0,1.2)$);
  \coordinate (cue) at ($(c.mid east) + (0,1)$);
  \coordinate (cle) at ($(c.mid east) + (0,-1)$);
  \path[->,above] (euw) edge node {$x$} (euw-|c.east);
  \path[->,below] (cue) edge node {$\mathcal{C}(x,y)$} (cue-|e.west);
  \path[->,above] (cle) edge node {$\mathcal{C}$} (cle-|e.west);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "ft"
%%% End: 


==> lr-real-protocol.tex <==
\begin{tikzpicture}[node distance=2.8cm,auto,shorten
  >=1pt,baseline={([yshift=-.5ex]current bounding
    box.center)},scale=0.8,transform shape]
  \node [party] (a) {};
  \node [int, right of=a] (p) {$\pi_A$};
  \node [int, right of=p] (c) {$\mathcal{R}$};
  \node [party, right of=c] (e) {};
  \coordinate (aue) at ($(a.mid east) + (0,1)$);
  \coordinate (ale) at ($(a.mid east) + (0,-1)$);
  \path[->] (aue) edge node {$y$} (aue-|p.west);
  \path[->] (ale) edge node {$\mathcal{C}$} (ale-|p.west);

  \coordinate (pue) at ($(p.mid east) + (0,1)$);
  \coordinate (ple) at ($(p.mid east) + (0,-1)$);
  \path[->] (pue) edge node {$\overline{y}$} (pue-|c.west);
  \path[->] (ple) edge node {$\overline{\mathcal{C}}$} (ple-|c.west);

  \coordinate (euw) at ($(e.mid west) + (0,1.5)$);
  \coordinate (cue) at ($(c.mid east) + (0,1.3)$);
  \coordinate (elw) at ($(e.mid west) + (0,-.4)$);
  \coordinate (cle) at ($(c.mid east) + (0,-.6)$);
  \coordinate (clle) at ($(c.mid east) + (0,-1.5)$);
  \path[->,above] (euw) edge node {$x$} (euw-|c.east);
  \path[->,below] (cue) edge node {$\overline{\mathcal{C}(x,y)}$} (cue-|e.west);
  \path[->,above] (elw) edge node {$l$} (elw-|c.east);
  \path[->,below] (cle) edge node {$l'$} (cle-|e.west);
  \path[->,below] (clle) edge node {$\overline{\mathcal{C}}$} (clle-|e.west);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "ft"
%%% End: 


==> lr-real.tex <==
\begin{tikzpicture}[node distance=2.5cm,auto,shorten >=1pt, scale=0.7, transform
  shape]
  \node [party] (a) {};
  \node [int, right of=a] (c) {$\mathcal{R}$};
  \node [party, right of=c] (e) {};
  \coordinate (aue) at ($(a.mid east) + (0,1)$);
  \coordinate (ale) at ($(a.mid east) + (0,-1)$);
  \path[->] (aue) edge node {$y$} (aue-|c.west);
  \path[->] (ale) edge node {$\mathcal{C}$} (ale-|c.west);

  \coordinate (euw) at ($(e.mid west) + (0,1.5)$);
  \coordinate (cue) at ($(c.mid east) + (0,1.3)$);
  \coordinate (emuw) at ($(e.mid west) + (0,-.4)$);
  \coordinate (cmlw) at ($(c.mid east) + (0,-.6)$);
  \coordinate (cle) at ($(c.mid east) + (0,-1.5)$);
  \path[->,above] (euw) edge node {$x$} (euw-|c.east);
  \path[->,below] (cue) edge node {$\mathcal{C}(x,y)$} (cue-|e.west);
  \path[->,above] (emuw) edge node {$l$} (emuw-|c.east);
  \path[->,below] (cmlw) edge node {$l'$} (cmlw-|e.west);
  \path[->,below] (cle) edge node {$\mathcal{C}$} (cle-|e.west);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "ft"
%%% End: 


==> lr-sim.tex <==
\begin{tikzpicture}[node distance=2.8cm,auto,shorten
  >=1pt,baseline={([yshift=-.5ex]current bounding
    box.center)},scale=0.8,transform shape]
  \node [party] (a) {};
  \node [int, right of=a] (c) {$\mathcal{S}$};
  \node [int, right of=c] (s) {$\sigma_E$};
  \node [party, right of=s] (e) {};

  \coordinate (aue) at ($(a.mid east) + (0,1)$);
  \coordinate (ale) at ($(a.mid east) - (0,1)$);
  \path[->] (aue) edge node {$y$} (aue-|c.west);
  \path[->] (ale) edge node {$\mathcal{C}$} (ale-|c.west);

  \coordinate (euw) at ($(s.mid west) + (0,1.2)$);
  \coordinate (cue) at ($(c.mid east) + (0,1)$);
  \coordinate (cle) at ($(c.mid east) + (0,-1)$);
  \path[->,above] (euw) edge node {$x$} (euw-|c.east);
  \path[->,below] (cue) edge node {$\mathcal{C}(x,y)$} (cue-|s.west);
  \path[->,above] (cle) edge node {$\mathcal{C}$} (cle-|s.west);

  \coordinate (euw) at ($(e.mid west) + (0,1.5)$);
  \coordinate (sue) at ($(s.mid east) + (0,1.3)$);
  \coordinate (elw) at ($(e.mid west) + (0,-.4)$);
  \coordinate (sle) at ($(s.mid east) + (0,-.6)$);
  \coordinate (slle) at ($(s.mid east) + (0,-1.5)$);
  \path[->,above] (euw) edge node {$x$} (euw-|s.east);
  \path[->,below] (sue) edge node {$\overline{\mathcal{C}(x,y)}$} (sue-|e.west);
  \path[->,above] (elw) edge node {$l$} (elw-|s.east);
  \path[->,below] (sle) edge node {$l'$} (sle-|e.west);
  \path[->,below] (slle) edge node {$\overline{\mathcal{C}}$} (slle-|e.west);

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "ft"
%%% End: 

